Norm-Resolvent Convergence in Perforated Domains

For several different boundary conditions (Dirichlet, Neumann, Robin), we prove norm-resolvent convergence for the operator $-\Delta$ in the perforated domain $\Omega\setminus \bigcup_{ i\in 2\varepsilon\mathbb Z^d }B_{a_\varepsilon}(i),$ $a_\varepsilon\ll\varepsilon,$ to the limit operator $-\Delta+\mu_{\iota}$ on $L^2(\Omega)$, where $\mu_\iota\in\mathbb C$ is a constant depending on the choice of boundary conditions. This is an improvement of previous results [Cioranescu & Murat. A Strange Term Coming From Nowhere, Progress in Nonlinear Differential Equations and Their Applications, 31, (1997)], [S. Kaizu. The Robin Problems on Domains with Many Tiny Holes. Pro c. Japan Acad., 61, Ser. A (1985)], which show strong resolvent convergence. In particular, our result implies Hausdorff convergence of the spectrum of the resolvent for the perforated domain problem.

==> PerfDomRobin.tex <==
%\documentclass[11pt,a4paper]{article} 
%
%\usepackage{etex}
%\usepackage[english]{babel}
%\usepackage{tikz}
%\usepackage{pgfplots}
%\usetikzlibrary{fadings,fpu,arrows,decorations.pathmorphing,backgrounds,positioning,fit,petri,patterns}
%\usepackage[utf8]{inputenc}
%\usepackage{graphicx}
%\usepackage[colorlinks=true,linkcolor=black,citecolor=black]{hyperref}
%\usepackage{amsfonts}
%\usepackage{enumerate}
%\usepackage{booktabs}
%\usepackage{array} 
%\usepackage{paralist} 
%\usepackage{subfig} 
%\usepackage{mathtools}
%\usepackage{tabu}
%\usepackage{amsthm}
%\usepackage{empheq}
%\usepackage{amsopn}
%\usepackage{dsfont}
%\usepackage{wrapfig}
%\usepackage[font=small]{caption}
%
%\begin{document}

\begin{tikzpicture}[>=stealth]

	\filldraw[double distance=9mm,fill = gray!20, draw=black, double=gray!40] plot [smooth cycle, tension=0.6] coordinates {(6.5,-1.5) (4,-1.2) (2,-1.4) (-0.1,0) (1.8,2.1) (4,2.7) (5,1.6) (6.7,1) (7.5,-0.9)};
	\fill[fill = gray!20] plot [smooth cycle, tension=0.6] coordinates 
		{(6.5,-1.5) (4,-1.2) (2,-1.4) (-0.1,0) (1.8,2.1) (4,2.7) (5,1.6) (6.7,1) (7.5,-0.9)};

		
	\draw (0.3,2.2)node[]{${\Omega_\varepsilon}$} ;
	
	\filldraw[fill = white] (1,0) circle (1mm) ;
	\filldraw[fill = white] (2,0) circle (1mm) ;
	\filldraw[fill = white] (3,0) circle (1mm) ;
	\filldraw[fill = white] (4,0) circle (1mm) ;
	\filldraw[fill = white] (5,0) circle (1mm) ;
	\filldraw[fill = white] (6,0) circle (1mm) ;
	\filldraw[fill = white] (7,0) circle (1mm) ;

	\filldraw[fill = white] (1,1) circle (1mm) ;
	\filldraw[fill = white] (2,1) circle (1mm) ;
	\filldraw[fill = white] (3,1) circle (1mm) ;
	\filldraw[fill = white] (4,1) circle (1mm) ;
	\filldraw[fill = white] (5,1) circle (1mm) ;
	\filldraw[fill = white] (6,1) circle (1mm) ;
	
	\filldraw[fill = white] (3,2) circle (1mm) ;
	\filldraw[fill = white] (4,2) circle (1mm) ;
	\filldraw[fill = white] (2,2) circle (1mm) ;

	\filldraw[fill = white] (2,-1) circle (1mm) ;
	\filldraw[fill = white] (3,-1) circle (1mm) ;
	\filldraw[fill = white] (4,-1) circle (1mm) ;
	\filldraw[fill = white] (5,-1) circle (1mm) ;
	\filldraw[fill = white] (6,-1) circle (1mm) ;
	\filldraw[fill = white] (7,-1) circle (1mm) ;


	\draw[dotted, shift={(0.5,0.5)}] (-0.8,-2.5) grid (7.2,2.4);
	
	\draw[<->] (0.75,-1.4) -- (1,-1.02);
	\draw (0.8,-1.2) -- (-0.2,-1.3);
	\draw (-0.3,-1.3) node[]{{$\varepsilon$}};
	
	\draw[->] (1.5,-2) -- (1.89,-2);
	\draw[->] (2.5,-2) -- (2.11,-2);
	\draw[dotted] (1.89,-1) -- (1.89,-2);
	\draw[dotted] (2.11,-1) -- (2.11,-2);
	\draw (2.05,-2.3) node[]{\small${2a_\varepsilon^\iota}$};
	
	\draw[<->,shift={(-1,0)}] (4.5,-1.9) -- (5.5,-1.9);
	\draw[shift={(-1,0)}] (5,-2.3) node[]{\small${2\varepsilon}$};
	
\end{tikzpicture}

%\end{document}


==> Sectors.tex <==
%\documentclass[11pt,a4paper]{article} 
%
%\usepackage{etex}
%\usepackage[english]{babel}
%\usepackage{tikz}
%\usepackage{pgfplots}
%\usetikzlibrary{fadings,fpu,arrows,decorations.pathmorphing,backgrounds,positioning,fit,petri,patterns}
%\usepackage[utf8]{inputenc}
%\usepackage{graphicx}
%\usepackage[colorlinks=true,linkcolor=black,citecolor=black]{hyperref}
%\usepackage{amsfonts}
%\usepackage{enumerate}
%\usepackage{booktabs}
%\usepackage{array} 
%\usepackage{paralist} 
%\usepackage{subfig} 
%\usepackage{mathtools}
%\usepackage{tabu}
%\usepackage{amsthm}
%\usepackage{empheq}
%\usepackage{amsopn}
%\usepackage{dsfont}
%\usepackage{wrapfig}
%\usepackage[font=small]{caption}
%
%
%\begin{document}
\begin{tikzpicture}[>=stealth, scale=0.7]
    \clip (-6,-3) rectangle (9,5);
	\shade[left color=gray, opacity=0.3, right color=white]
    (-1,0) -- (7,-19.2) arc (-100:100:19.5) -- (-1,0);
	\shade[left color=gray, opacity=0.4, right color=white]
    (0,2.4) -- (9,-4.85) arc (-20:20:21) -- (0,2.4);
	
%	\draw (1,5) -- (1,0);
%	\draw (0.8,3.2) -- (1.2,3.2);
%	\draw (0.8,1.6) -- (1.2,1.6);
	
	\draw[dotted] (0,2.4) -- (0,0);
	\draw[dotted] (-3,2.4) -- (4,2.4);
	\draw (0.8,2.4) arc (0:39:0.8);
	
	\draw (0.6,2.6) -- (1.8,2.9);
	\draw (3.5,3.1) node{\footnotesize$\arctan\Big(\tfrac{|\operatorname{ Im}\alpha|}{\operatorname{ Re}\alpha}\Big)$};
	\draw (-0.2,0) arc (0:67:0.8);
	\draw (-0.5,0.3) node{\footnotesize$\theta_\lambda$};
	
	\draw[->] (-6,0) -- (8,0);
	\draw[->] (-3,-5) -- (-3,5);
	
	\draw (0,-0.1) -- (0,0.1);
	\draw (0.2,-0.05) node[below]{\footnotesize${\rm Re}(\mu_\alpha)$};
	\draw (-3.1,2.4) -- (-2.9,2.4);
	\draw (-3.05,2.4) node[left]{\footnotesize${\rm Im}(\mu_\alpha)$};
	
	\draw (-1,-0.1) -- (-1,0.1);
	\draw (-1.1,-0.05) node[below]{\footnotesize$\lambda$};
\end{tikzpicture}
%\end{document}




